Large Deviations in Safety-Critical Systems with Probabilistic Initial Conditions

We often rely on probabilistic measures -- e.g. event probability or expected time -- to characterize systems' safety. However, determining these quantities for extremely low-probability events is generally challenging, as standard safety methods usually struggle due to conservativeness, high-dimension scalability, tractability or numerical limitations. We address these issues by leveraging rigorous approximations grounded in the principles of Large Deviations theory. By assuming deterministic initial conditions, Large Deviations identifies a single dominant path in the low-noise limit as the most significant contributor to the rare-event probability: the instanton. We extend this result to incorporate stochastic uncertainty in the initial states, which is a common assumption in many applications. To that end, we determine an expression for the probability density of the initial states, conditioned on the unsafe rare event being observed. This expression gives access to the most probable initial conditions, as well as the most probable hitting time and path deviations, leading to the realization of the unsafe event. We demonstrate it's effectiveness by solving a high-dimensional and non-linear problem: a space collision.

==> figures/deviations.tex <==
\pgfplotstableread[col sep = comma]{figures/data/action_dagger.dat}{\devA}
\pgfplotstableread[col sep = comma]{figures/data/action_star.dat}{\devB}
\pgfplotstableread[col sep = comma]{figures/data/w_dagger.dat}{\devC}
\pgfplotstableread[col sep = comma]{figures/data/w_star.dat}{\devD}

\begin{tikzpicture}
\begin{groupplot}[
            group style={
            group name=my plots,
            group size= 2 by 1,
            horizontal sep=1.1cm,
            vertical sep=1cm,
        },
        footnotesize,
        width=0.25\textwidth,
        height=2.8cm,
        xtick={0,100,200},
        xticklabels={$0$,$2000$,$4000$},
        legend columns=2,
        legend entries={ML,MAP},
        legend to name=leg2,
        ]

\nextgroupplot[xlabel={$t~[s]$},ylabel={$S_T$},y label style={at={(axis description cs:0.2,0.5)}}]
    \addplot[black,very thick, smooth] table[x=t, y=y1]{\devB};
    \addplot[black,very thick, dashed, smooth] table[x=t, y=y1]{\devA};
    
\nextgroupplot[xlabel={$t~[s]$},ylabel={$||w||$},y label style={at={(axis description cs:0.2,0.5)}}]
    \addplot[black,very thick, smooth] table[x=t, y=y1]{\devD};
    \addplot[black,very thick, dashed, smooth] table[x=t, y=y1]{\devC};

\end{groupplot}
\end{tikzpicture}


==> figures/geoconf.tex <==
\pgfplotstableread[col sep = comma]{figures/data/sat.dat}{\tabA}
\pgfplotstableread[col sep = comma]{figures/data/phi.dat}{\tabB}
\pgfplotstableread[col sep = comma]{figures/data/sat_end.dat}{\tabC}
\pgfplotstableread[col sep = comma]{figures/data/phi_end.dat}{\tabD}
\pgfplotstableread[col sep = comma]{figures/data/sat_start.dat}{\tabE}
\pgfplotstableread[col sep = comma]{figures/data/phi_start.dat}{\tabF}
\pgfplotstableread[col sep = comma]{figures/data/satphi_trans.dat}{\tabG}



\begin{tikzpicture}
\begin{groupplot}[
group style={
group name=my plots,
group size= 1 by 3,
%
horizontal sep=0cm,
vertical sep=-0.3cm,
},
footnotesize,
width=0.35\textwidth
]

\nextgroupplot[view={-25}{10}, axis lines=none,
                xmin = -3717800-500, xmax = -3717800+6500,
                ymin = 6114100-3500, ymax = 6114100+3500,
                zmin = 14944-3500, zmax = 14944+3500 ]
                
    \addplot3[black,very thick, smooth] table[x=s1x, y=s1y, z=s1z] {\tabE};
    \addplot3[red,very thick, dashed, smooth] table[x=s1x, y=s1y, z=s1z] {\tabF};
    \addplot3[black,very thick, smooth] table[x=s2x, y=s2y, z=s2z] {\tabG};
    \addplot3[red,very thick,dashed, smooth] table[x=p2x, y=p2y, z=p2z] {\tabG};
    \addplot3[black, only marks, mark=*, mark size=1.5] table {
        x   y   z
        -3.7179e+06 6.1141e+06  14944
        -3712900    6114100    14944
    } node[pos=0, below=1mm]{\footnotesize $r_1(0)$
    } node[pos=1, right=1mm]{\footnotesize $r_2(0)$};
    \addplot3[red, only marks, mark=*, mark size=1.5] table {
        x   y   z
        -3.7178e+06 6.1137e+06  16737        
        -3712700    6114200    13254
    } node[pos=0, right=1mm]{\footnotesize $\eta_1^\varoast(0)$
    } node[pos=1, below=1mm]{\footnotesize $\eta_2^\varoast(0)$};
    

\nextgroupplot[view={-20}{30}, grid = both, major grid style = {lightgray}, 
                minor grid style = {lightgray!25},minor tick num = 2,
                zmin = -6000000, zmax = 6000000, 
                xmin = -6000000, xmax = 6000000,
                ymin = -6000000, ymax = 6000000]


    \iffalse 
        \addplot3[->,black,thick] table {
            x   y   z
            0   0   0
            -3000000   0   0
        };
        \addplot3[->,black, thick] table {
            x   y   z
            0   0   0
            0   -3000000   0
        };
        \addplot3[->,black, thick] table {
            x   y   z
            0   0   0
            0   0   3000000
        };
    \fi

        \tikzset{mark options={draw=black,fill=black, mark size=2}}
        \addplot3[black,very thick, smooth] table[x=s1x, y=s1y, z=s1z] {\tabA}node[pos=0.75, left] {$r_1(t)$};
        \addplot3[black,very thick, smooth] table[x=s2x, y=s2y, z=s2z] {\tabA} node[pos=0.75, right] {$r_2(t)$};
        \addplot3[red, very thick, smooth, dashed] table[x=s1x, y=s1y, z=s1z] {\tabB};
        \addplot3[red, very thick, smooth, dashed] table[x=s2x, y=s2y, z=s2z] {\tabB};
        \addplot3[black, only marks, mark=o, mark size=2] table {
            x   y   z
            -3.7179e+06 6.1141e+06  14944
            6.4654e+06  3.9334e+06  -4.9558e+05        
        };
        
        \iffalse
        \addplot3[black, only marks, mark=x, mark options={mark size=5}] table {
            x   y   z
            0.3739e+06  0.2501e+06  -7.1410e+06 
        };
        \fi
        \addplot3[opacity=0.3,black, only marks, mark=*, mark options={mark size=18}] table {
            x   y   z
            0   0   0
        };
        
\nextgroupplot[view={-20}{20}, axis lines=none]
        \addplot3[black,very thick, smooth] table[x=s1x, y=s1y, z=s1z] {\tabC} node[pos=0.2, below=1mm]{$r_1(t)$};
        \addplot3[black,very thick, smooth] table[x=s2x, y=s2y, z=s2z] {\tabC} node[pos=0.8, above=1mm]{$r_2(t)$};
        \addplot3[red,  very thick, smooth, dashed] table[x=s1x, y=s1y, z=s1z] {\tabD} node[pos=0.5, red, above=1mm]{$\eta_1^\varoast(t)$};
        \addplot3[red,  very thick, smooth, dashed] table[x=s2x, y=s2y, z=s2z] {\tabD} node[pos=0.5, red, below=0.5mm]{$\eta_2^\varoast(t)$};
        \addplot3[black, only marks, mark=o, mark options={mark size=2}] table {
            x   y   z
            0.3739e+06  0.2501e+06  -7.1410e+06 
        } node[pos=0, above right=0mm]{$D$};
\end{groupplot}

\newcommand\s{0.1}
% Collision
\draw[black] (0.76,-6.18) rectangle ++(3.87,1.92); % big rectangle
\draw[black] (2.23,-2.97) rectangle ++(3.85*\s,1.98*\s); % small rectangle
\draw[black] (2.39,-2.97) -- (2.65,-4.24);
%\node at (2.15,-6) {\footnotesize Close-up};

% IC 1
\draw[black] (0.3,1) rectangle ++(1.9,2.6); % big rectangle
\draw[black] (0.53,-1.24) rectangle ++(1.9*\s, 2.6*\s); % small rectangle
\draw[black] (0.53,-0.98) -- (0.3,1);
%\draw[black] (0.72,-1.24) -- (2.2,1);

% IC 2
\draw[black] (2.5,0.5) rectangle ++(1.9,3.22); % big rectangle
\draw[black] (3.64,-1.15) rectangle ++(1.9*\s, 2.6*\s); % small rectangle
\draw[black] (3.64,-1.15) -- (2.5,0.5);
    
\end{tikzpicture}


==> figures/newProblem.tex <==
\usetikzlibrary{decorations.markings}

\begin{tikzpicture}

\newcommand\ang{25}

%\draw[black, fill] (0,0) circle (1px) node[below left=0.1pt] {$\mu$};
%\draw[black, fill, rotate=\ang] (25px,-17.9886px) circle (1px);
%\draw[black, very thick, rotate=\ang] (0,0) ellipse (25px and 16px); 
%\draw[black, dashed, rotate=\ang] (0,0) ellipse (36px and 25px); 
%
%\draw[red, rotate=\ang] (25px,-17.9886px) circle (9px) node[black, below right=5px] {$B(\phi_0^\varoast,\beta)$};


\draw[black, very thick]
    (0,0) to[out=\ang, in=190-\ang] 
    coordinate[pos=0.6] (arrow1A) 
    coordinate[pos=0.61] (arrow1B)
    (160px, 10px);
    
\draw[black, very thick]
    (-10px,10px) to[out=\ang+13, in=190-\ang] 
    coordinate[pos=0.1] (mu) 
    coordinate[pos=0.6] (arrow2A) 
    coordinate[pos=0.61] (arrow2B)
    node[pos=0.7,above=1.5mm] {\tiny deterministic flow}
    (155px, 37px);

\coordinate (D) at (130px,-5px);

\draw[black, thick] (D) circle (10px) node[] {\small $D$};
\draw[black,fill] (mu) circle (1.5pt) node[above=1mm] {\small $y_1$};
\draw[black,fill] (0px,0px) circle (1.5pt) node[below=0.6mm] {\small $y_2$};
\draw[black,fill] (D)++(-7.0711px,7.0711px) circle (1.5pt);
\draw[black,fill] (D)++(0px,10px) circle (1.5pt);
    
\draw[black, dashed]
    (mu) to[out=\ang, in=140] 
    node[pos=0.7, above=0.1mm] {\small $\phi_{y_1}^\ast(t)$} 
    (130px,5px);
    
\draw[black, dashed]
    (0,0) to[out=\ang, in=155] 
    node[pos=0.69, below=1px] {\small $\phi_{y_2}^\ast(t)$} 
    (122.9289px,2.0711px);

%arrows
\draw[->,very thick] (arrow1A) -- (arrow1B);
\draw[->,very thick] (arrow2A) -- (arrow2B);
\end{tikzpicture}

==> figures/optiCond.tex <==
\pgfplotstableread[col sep = comma]{figures/data/lam1_num.dat}{\condA}
\pgfplotstableread[col sep = comma]{figures/data/lam2_num.dat}{\condB}
\pgfplotstableread[col sep = comma]{figures/data/lam1_dyn.dat}{\condC}
\pgfplotstableread[col sep = comma]{figures/data/lam2_dyn.dat}{\condD}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group name=my plots,
            group size= 2 by 2,
            horizontal sep=0.7cm,
            vertical sep=0.8cm,
        },
        footnotesize,
        width=0.267\textwidth,
        height=2.8cm,
        ylabel near ticks,
        xlabel near ticks,
        xtick={0,100,200},
        xticklabels={$0$,$2000$,$4000$},
        legend columns=2,
        legend entries={numerical sol.~, analytical sol. \eqref{eq:map_nu}, $-\epsilon\nabla_\phi S_0(\phi^\varoast(0))$, $\alpha\nabla_\phi f(\phi^\varoast(T^\varoast))$},
        legend to name=leg,
        legend style={draw opacity = 1}
        ]
        
\nextgroupplot[title={~~~~~~\textbf{Object 1}},ylabel near ticks,
    xlabel near ticks, ylabel={$\lambda_\eta$}, y label style={at={(axis description cs:-0.1,0.5)}}]
    \addplot[black,thick, smooth] table[y=l1x, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1x, x=t] {\condC};
    \addplot[black,only marks, mark=*, mark size=1] table {
            x   y
            0   1.6843e-08
            0   -3.6397e-08 
            0   7.1668e-08
        };
    \addplot[black,only marks, mark=x, mark size=2] table {
            x   y
            226   -2.0453e-09
            226   -8.1743e-09
            226   6.5939e-08
        };
    \addplot[black,thick, smooth] table[y=l1y, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1y, x=t] {\condC};
    \addplot[black,thick, smooth] table[y=l1z, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1z, x=t] {\condC};
    
\nextgroupplot[title={~~~~~~\textbf{Object 2}}]
    \addplot[black,thick, smooth] table[y=l1x, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1x, x=t] {\condD};
    \addplot[black,only marks, mark=*, mark size=1] table {
            x   y
            0   2.3352e-08
            0   1.5245e-08
            0   -6.9002e-08
        };
    \addplot[black,only marks, mark=x, mark size=2] table {
            x   y
            226   2.0448e-09
            226   8.1744e-09
            226   -6.5939e-08
        };
    \addplot[black,thick, smooth] table[y=l1y, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1y, x=t] {\condD};
    \addplot[black,thick, smooth] table[y=l1z, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1z, x=t] {\condD};
    
\nextgroupplot[ylabel near ticks,
    xlabel near ticks,xlabel={$t~[s]$}, ylabel={$\lambda_\nu$}, y label style={at={(axis description cs:-0.1,0.5)}}]
    \addplot[black,thick, smooth] table[y=l1vx, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1vx, x=t] {\condC};
    \addplot[black,only marks, mark=*, mark size=1] table {
            x   y
            0   -3.5785e-05
            0   6.5496e-05
            0   -2.6657e-05
        };
    \addplot[black,only marks, mark=x, mark size=2] table {
            x   y
            226   -3.4751e-08
            226   -1.3897e-07
            226   1.1207e-06
        };
    \addplot[black,thick, smooth] table[y=l1vy, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1vy, x=t] {\condC};
    \addplot[black,thick, smooth] table[y=l1vz, x=t] {\condA};
    \addplot[red,dashed,thick, smooth] table[y=l1vz, x=t] {\condC};
    
\nextgroupplot[ylabel near ticks,
    xlabel near ticks,xlabel={$t~[s]$}]
    \addplot[black,thick, smooth] table[y=l1vx, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1vx, x=t] {\condD};
    \addplot[black,only marks, mark=*, mark size=1] table {
            x   y
            0   -5.9107e-05
            0   -4.282e-05
            0   2.5271e-05
        };
    \addplot[black,only marks, mark=x, mark size=2] table {
            x   y
            226   3.4749e-08
            226   1.3897e-07
            226   -1.1207e-06
        };
    \addplot[black,thick, smooth] table[y=l1vy, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1vy, x=t] {\condD};
    \addplot[black,thick, smooth] table[y=l1vz, x=t] {\condB};
    \addplot[red,dashed,thick, smooth] table[y=l1vz, x=t] {\condD};
    
\end{groupplot}
\end{tikzpicture}


==> figures/safeInitSet.tex <==
\begin{tikzpicture}

\newcommand\ang{25}

\draw[white, fill=red!10] (-2.5,-1.5) rectangle ++(5,3); % big rectangle
\draw[black, fill=white, dashed, rotate=\ang] (0,0) ellipse (36px and 25px); 
\draw[black, fill, rotate=\ang] (25px,-17.9886px) circle (1px);
\draw[black, fill=blue!20, very thick, rotate=\ang] (0,0) ellipse (25px and 16px); 
\draw[black, fill] (0,0) circle (1px) node[left=2mm] {$A$};
\node at (-1.8,1.2) {unsafe};

\draw[red, rotate=\ang] (25px,-17.9886px) circle (9px) node[black, below right=1mm] {$B_\delta(\phi_0^\varoast)$};
\node at (-27px,-13px) {$L$};

%\node at (10px,10px) {$A$};
%\draw[black, thick] (0,0) to[out=\ang, in=190-\ang] coordinate[pos=0.8] (arrow) node[pos=1,above left] {\small $x(t)$} (100px, 10px);

\end{tikzpicture}

==> figures/safeInitSet2.tex <==
\begin{tikzpicture}

\newcommand\ang{25}

\draw[black, fill=black!30, very thick, rotate=\ang] (25px,-17.9886px) circle (9px) node[black, below right=1mm] {$B_\delta(\phi_0^\varoast)$};
\draw[black, fill, rotate=\ang] (25px,-17.9886px) circle (1px);
\draw[black, dashed, rotate=\ang] (0,0) ellipse (36px and 25px); 
\draw[black, dashed, rotate=\ang] (0,0) ellipse (25px and 16px); 
\draw[black, dashed, rotate=\ang] (0,0) ellipse (47px and 34px) node[black, above=1.3cm] {$p(x_0)$ level sets};
\draw[black, fill] (0,0) circle (1px) node[left=1mm] {$\mu$};

\node at (-50px, 20px) {$A$};

%\node at (10px,10px) {$A$};
%\draw[black, thick] (0,0) to[out=\ang, in=190-\ang] coordinate[pos=0.8] (arrow) node[pos=1,above left] {\small $x(t)$} (100px, 10px);

\end{tikzpicture}
